Deep Learning for Generalised Planning with Background Knowledge

Automated planning is a form of declarative problem solving which has recently drawn attention from the machine learning (ML) community. ML has been applied to planning either as a way to test `reasoning capabilities' of architectures, or more pragmatically in an attempt to scale up solvers with learned domain knowledge. In practice, planning problems are easy to solve but hard to optimise. However, ML approaches still struggle to solve many problems that are often easy for both humans and classical planners. In this paper, we thus propose a new ML approach that allows users to specify background knowledge (BK) through Datalog rules to guide both the learning and planning processes in an integrated fashion. By incorporating BK, our approach bypasses the need to relearn how to solve problems from scratch and instead focuses the learning on plan quality optimisation. Experiments with BK demonstrate that our method successfully scales and learns to plan efficiently with high quality solutions from small training data generated in under 5 seconds.

==> figures/lrnn_figure.tex <==
\begin{figure*}[ht!]
	\centering
	\resizebox*{\textwidth}{!}{
        \begin{tikzpicture}
            [
            ar/.style={->,>=latex},
            mynode/.style={
                draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
                minimum height=1cm,
                align=center
            }
            ]

            \newcommand{\textycoord}{14.5cm}
            \newcommand{\splitlinecoord}{9.3cm}

            \node[] at (-5cm,\textycoord) {\LARGE{State Atoms}};
            \node[] at (4.2cm,\textycoord) {\LARGE{Datalog Rules}};
            \node[] at (17.25cm,\textycoord) {\LARGE{Neural Networks}};

            \draw[dash dot] (-6.5cm,\splitlinecoord) -- 
            node[below left=0.1cm and 2.5cm] {state 2} 
            node[above left=0.1cm and 2.5cm] {state 1} (1.25cm,\splitlinecoord);

            \draw[dash dot] (15cm,\splitlinecoord) -- 
            node[align=left, below right=0.1cm and 5cm] {neural net 2} 
            node[align=left, above right=0.1cm and 5cm] {neural net 1} (30.5cm,\splitlinecoord);
            
            %% STATES
            
            \begin{scope}[xshift={-3.5cm}]
                \newcommand{\blocksFontSize}{\large}
                \newcommand{\size}{0.4cm}
                \newcommand{\linegap}{-0.3cm}
	            
	            %BLOCKS 1
	            \begin{scope}[yshift=5.2cm]
	            	\newcommand{\xgap}{2.5cm}
	            	\newcommand{\ygap}{5cm}
	            	\tikzstyle{box} = [draw, rectangle, minimum size=\size]
	            	
	            	\node[box] (a1) at (0,\ygap) {\blocksFontSize a};
					\node[box, above=0cm of a1, label={[label distance=0.7cm]60:{\_\_----\_\_}}] (b1) {\blocksFontSize b};
					\node[box, left=0.1cm of a1] (c1) {\blocksFontSize c};
					
					\node[box] (c1') at (\xgap,\ygap) {\blocksFontSize c};
					\node[box, above=0cm of c1'] (b1') {\blocksFontSize b};
					\node[box, above=0cm of b1'] (a1') {\blocksFontSize a};
					
					\draw (-1.5cm,\ygap \linegap) -- (\xgap+1cm,\ygap \linegap); 
					\node[below=0.1cm of a1] {init};      
					\node[below=0.1cm of c1'] {goal}; 
	            	
	           	\end{scope}
            	
                %BLOCKS 2
	            \begin{scope}[yshift=7.6cm]
	            	\newcommand{\xgap}{2.5cm}
	            	\newcommand{\ygap}{5cm}
	            	\tikzstyle{box} = [draw, rectangle, minimum size=\size]
	            	\node[box] (a2) at (0,0) {\blocksFontSize a};
	            	\node[box, above right=0.5cm and 0.1cm of a2, label={\_\_----\_\_}] (b2) {\blocksFontSize b};
	            	\node[box, left=0.1cm of a2] (c2) {\blocksFontSize c};
	            	
	            	\node[box] (c2') at (\xgap,0) {\blocksFontSize c};
	            	\node[box, above=0cm of c2'] (b2') {\blocksFontSize b};
	            	\node[box, above=0cm of b2'] (a2') {\blocksFontSize a};
	            	
	            	\draw (-1.5cm,\linegap) -- (\xgap+1cm,\linegap);
	            	\node[below=0.1cm of a2] {init};      
	            	\node[below=0.1cm of c2'] {goal}; 
	            \end{scope}
            \end{scope}
           	
           	%% STATE DESCRIPTIONS
            \tikzstyle{fact} = [
                draw, 
                ellipse, 
                % minimum width=2.25cm, 
                inner sep=0.03cm,
            ]
           	
            %BLOCKS FACTS 1
            \begin{scope}[xshift={-5cm}, yshift=13.6cm]
                \newcommand{\xgap}{2.8cm}
                \newcommand{\ygap}{0.1cm}
                
                \node[fact] (f1) at (0,0) {\pred{\ag{on\_table}}(c)};
                \node[fact, below=\ygap of f1] (f2) {\pred{\ap{on\_table}}(a)};
                \node[fact, darkgray, below=\ygap of f2] (f3) {\pred{\ap{arm\_empty}}};
                
                \node[fact] (f4) at (\xgap,0) {\pred{\ap{clear}}(b)};
                \node[fact, below=\ygap of f4] (f5) {\pred{\ap{clear}}(c)};
                \node[fact, dashed, below=\ygap of f5] (f6) {\pred{\ug{clear}}(a)};
                
                \node[fact] (f7) at (1.85*\xgap,0) {\pred{\ap{on}}(b,a)};
                \node[fact, dashed, below=\ygap of f7] (f8) {\pred{\ug{on}}(b,c)};
                \node[fact, dashed, below=\ygap of f8] (f9) {\pred{\ug{on}}(a,b)};
                
            \end{scope}
           	
			%BLOCKS FACTS 2
			\begin{scope}[xshift={-5cm}, yshift=6.4cm]
				\newcommand{\xgap}{2.8cm}
				\newcommand{\ygap}{0.1cm}
				
				\node[fact] (f1') at (0,0) {\pred{\ag{on\_table}}(c)};
				\node[fact, below=\ygap of f1'] (f2') {\pred{\ap{on\_table}}(a)};
				\node[fact, darkgray, below=\ygap of f2'] (f3') {\pred{\ap{holding}}(b)};
				
				\node[fact] (f4') at (\xgap,0) {\pred{\ap{clear}}(b)};
				\node[fact, below=\ygap of f4'] (f5') {\pred{\ap{clear}}(c)};
				\node[fact, below=\ygap of f5'] (f6') {\pred{\ag{clear}}(a)};
				
				\node[fact, dashed] (f7') at (1.85*\xgap,0) {\pred{\ug{on}}(b,c)};
				\node[fact, dashed, below=\ygap of f7'] (f8') {\pred{\ug{on}}(a,b)};
				
			\end{scope}
           	
			
			%% RULES
            \newcommand{\datalogxleft}{-0.2cm}
            \newcommand{\xgap}{-0.1cm}
            \newcommand{\ygap}{-0.415cm}
            \newcommand{\boxygap}{-0.775cm}
            % \newcommand{\hacka}{0.075cm}
            % \newcommand{\hackb}{0.01cm}
            \newcommand{\hacka}{0.0cm}
            \newcommand{\hackb}{0.0cm}

            \begin{scope}[xshift={6.5cm+\datalogxleft}, yshift=13.5cm]
				\tikzstyle{atom} = [draw, rectangle, rounded corners, minimum size=.5cm]
				
				% APPLICABLE
				
				\node[circle] (impla1) at (0,0) {$\impliedby$};
				\node[atom, red, left=\xgap of impla1] (ra1h) {\pred{app\_unstack}$(X,Y)$};
				\node[atom, right=\xgap of impla1] (ra1b1) {\pred{on}$(X,Y)$};
				\node[circle, right=\xgap of ra1b1] (conja1) {$\wedge$};
				\node[atom, right=\xgap of conja1] (ra1b1) {\pred{clear}$(X)$};
				\node[circle, right=\xgap of ra1b1] (conja12) {$\wedge$};
				\node[atom, olive, right=\xgap of conja12] (ra1h1) {{$h_{L}(X)$}};
				\node[circle, right=\xgap of ra1h1] (conja13) {$\wedge$};
				\node[atom, olive, right=\xgap of conja13] (ra1h2) {{$h_{L}(Y)$}};
				
				\node[circle, below=\ygap of impla1] (impla2) {$\impliedby$};
				\node[atom, red, left=\xgap of impla2] (ra2h) {\pred{app\_stack}$(X,Y)$};
				\node[atom, right=\xgap of impla2] (ra2b1) {\pred{clear}$(Y)$};
				\node[circle, right=\xgap of ra2b1] (conja2) {$\wedge$};
				\node[atom, right=\xgap of conja2] (ra2b2) {\pred{holding}$(X)$};
				\node[circle, right=\xgap of ra2b2] (conja12) {$\wedge$};
				\node[atom, olive, right=\xgap of conja12] (ra2h1) {{$h_{L}(X)$}};
				\node[circle, right=\xgap of ra2h1] (conja13) {$\wedge$};
				\node[atom, olive, right=\xgap of conja13] (ra2h2) {{$h_{L}(Y)$}};
				
                \node[circle, below=\ygap of impla2] (dots) {\phantom{$\impliedby$}};
				\node[circle] at (dots) {\textcolor{red}{$\dots$}};
				
				% DERIVED
				% \node[circle, below=\ygap+0.2cm of dots] (impl1) {$\impliedby$};
				\node[circle] (impl1) at ([xshift=-0.475cm, yshift=\boxygap]dots) {$\impliedby$};  % hardcode
				\node[atom, orange, left=\xgap of impl1] (r1h) {\wpb$(X)$};
				\node[atom, right=\xgap of impl1] (r1b1) {\pred{\ag{on}$(X,Y)$}};
				\node[circle, right=\xgap of r1b1] (conj) {$\wedge$};
				\node[atom, orange, right=\xgap of conj] (r1b2){\wpb$(Y)$};
				\node[circle, right=\xgap of r1b2] (conja12) {$\wedge$};
				\node[atom, olive, right=\xgap of conja12] (ra1h1) {{$h_{L}(X)$}};
				\node[circle, right=\xgap of ra1h1] (conja13) {$\wedge$};
				\node[atom, olive, right=\xgap of conja13] (ra1h22) {{$h_{L}(Y)$}};
				
				
				\node[circle, below=\ygap of impl1] (impl2) {$\impliedby$};
				\node[atom, orange, left=\xgap of impl2] (r2h)  {\pred{well\_placed}$(X)$};
				\node[atom, right=\xgap of impl2] (r2b1) {\pred{\ag{on\_table}$(X)$}};
				\node[circle, right=\xgap of r2b1] (conja12) {$\wedge$};
				\node[atom, olive, right=\xgap of conja12] (ra1h1) {{$h_{L}(X)$}};
			
				
				%\node[circle, below=\ygap/4 of impl2] (dots) {$\dots$};
				
				% POLICY
				
				% \node[circle, below=\ygap of impl2] (impl3) {$\impliedby$};
				\node[circle] (impl3) at ([xshift=-0.575cm, yshift=\boxygap+\hacka]impl2)  {$\impliedby$};  % hardcode
				\node[atom, blue, left=\xgap of impl3] (r3h) {\pred{unstack}$(X)$};
				\node[atom, red, right=\xgap of impl3] (r3b1) {\pred{app\_unstack}$(X,Y)$};
				\node[circle, right=\xgap of r3b1] (conja11) {$\wedge$};
				\node[atom, dashed, orange, right=\xgap of conja11] (r3b2) {$\neg$\wpb$(X)$};
				\node[circle, right=\xgap of r3b2] (conja12) {$\wedge$};
				\node[atom, olive, right=\xgap of conja12] (ra1h1) {{$h_{L}(X)$}};
				
				\node[circle, below=\ygap of impl3] (impl4) {$\impliedby$};
				\node[atom, blue, left=\xgap of impl4] (r4h) {\pred{stack}$(X)$};
				\node[atom, red, right=\xgap of impl4] (r4a1) {\pred{app\_stack}$(X,Y)$};
				\node[circle, right=\xgap of r4a1] (conja21) {$\wedge$};
				\node[atom, right=\xgap of conja21] (r4b1) {\pred{\ag{on}$(X,Y)$}};
				\node[circle, right=\xgap of r4b1] (conj4) {$\wedge$};
				\node[atom, orange, right=\xgap of conj4] (r4b2){\wpb$(Y)$};

				\node[circle, below=0.0cm of conj4] (conja12) {$\wedge$};
				\node[atom, olive, right=\xgap of conja12] (ra1h1) {{$h_{L}(X)$}};
				\node[circle, right=\xgap of ra1h1] (conja13) {$\wedge$};
				\node[atom, olive, right=\xgap of conja13] (ra4h2) {{$h_{L}(Y)$}};
				
				\node[circle, below=\ygap of impl4] (dots1) {\phantom{$\impliedby$}};
				\node[circle] at (dots1) {\textcolor{blue}{$\dots$}};
				
				% EMBEDDING
				
				% \node[circle, below=\ygap+0.2cm of dots1] (impl5) {$\impliedby$};
				\node[circle] (impl5) at ([xshift=0.075cm, yshift=\boxygap]dots1) {$\impliedby$};  % hardcode
				\node[atom, teal, left=\xgap of impl5] (r5h) {\pred{2-ary}$(X,Y)$};
				\node[atom, right=\xgap of impl5] (r5b1) {\pred{{on}$(X,Y)$}};
				
				\node[circle, below=\ygap of impl5] (dots2) {\phantom{$\impliedby$}};
				\node[circle] at (dots2) {\textcolor{teal}{$\dots$}};
				
				\node[circle, below=\ygap of dots2] (impl6) {$\impliedby$};
				\node[atom, teal, left=\xgap of impl6] (r6h) {\pred{edge}$(X,Y)$};
				\node[atom, teal, right=\xgap of impl6] (r6b1) {\pred{2-ary}$(X,Y)$};
				
				% MESSAGE-PASSING
				
				% \node[circle, below=\ygap of impl6] (impl7) {$\impliedby$};
				\node[circle] (impl7) at ([xshift=-0.475cm, yshift=\boxygap+\hackb]impl6) {$\impliedby$};  % hardcode
				\node[atom, olive, left=\xgap of impl7] (r7h) {{$h_{i+1}$}$(X)$};
				\node[atom, teal, right=\xgap of impl7] (r7b1) {\pred{edge}$(X,Y)$};
				\node[circle, right=\xgap of r7b1] (conj7) {$\wedge$};
				\node[atom, olive, right=\xgap of conj7] (r7b2){{$h_{i}$}$(Y)$};
				
				\node[circle, below=\ygap of impl7] (impl8) {$\impliedby$};
				\node[atom, olive, left=\xgap of impl8] (r8h) {{$h_{i+1}$}$(X)$};
				\node[atom, olive, right=\xgap of impl8] (r8b1) {{$h_{i}$}$(X,Y)$};
				
				% \node[circle, below=\ygap of impl8] (dots3) {\textcolor{olive}{$\dots$}};
				
			\end{scope}
			
			% GROUPS

            % fixed size version
            \newcommand{\groupx}{2.95cm}
            \newcommand{\groupwidth}{11.85cm}
            \newcommand{\ruley}{0.705cm}
            \newcommand{\topgroupy}{13.925cm}
            \newcommand{\bottrim}{0.0}


			\node [draw=red!30, dashed, inner sep=0.1cm, label={[red]left:actions},
                minimum width=\groupwidth,
                minimum height=3*\ruley,
                anchor=north west
            ] (actions) 
            at (\groupx+\datalogxleft, \topgroupy) {};

			\node [draw=orange!30, dashed, inner sep=0.1cm, label={[orange]left:derived},
            minimum width=\groupwidth,
            minimum height=2*\ruley
            ] (derived) 
            at ([yshift=-2.5*\ruley]actions) {};

			\node [draw=blue!30, dashed , inner sep=0.1cm, label={[blue]left:policy},
            minimum width=\groupwidth,
            minimum height=3*\ruley
            ] (policy) 
            at ([yshift=-2.5*\ruley]derived) {};

			\node [draw=teal!30, dashed , inner sep=0.1cm, label={[teal]left:embedding},
            minimum width=\groupwidth,
            minimum height=3*\ruley,
            ] (embedding) 
            at ([yshift=-3*\ruley]policy) {};

			\node [draw=olive!30, dashed , inner sep=0.1cm, label={[olive, align=right]left:message\\passing},
            minimum width=\groupwidth,
            minimum height=(2-\bottrim)*\ruley,
            ] (gnn) 
            at ([yshift=-(2.5-0.5*\bottrim)*\ruley]embedding) {};
           	
            
            %% NEURAL NETS
            \begin{scope}[xshift={16cm}]
                \renewcommand{\xgap}{1cm}
                \renewcommand{\ygap}{0.06cm}
                \tikzstyle{atom} = [draw, rectangle, rounded corners, minimum size=.5cm]
                
                \tikzstyle{neuron}  =  [rectangle, rounded corners, draw, scale = 1.0]
                \tikzstyle{ruleneuron}  =  [neuron, left color=white]
                \tikzstyle{empty}  =  [neuron, dashed]
                
                \tikzstyle{edge} = [->, magenta, out=west,in=east]  
                
                %% NEURAL NET 1
                \begin{scope}[yshift=13.6cm, xshift=0cm]
                        % Embeddings
                        
                        \node[ruleneuron, right color=teal!30!white] (0-ary) at (0,0) {\pred{$0$-ary}};
                        
                        \node[ruleneuron, right color=teal!30!white, below=2*\ygap of 0-ary] (1-ary-a) {\pred{$1$-ary}(a)};
                        \node[ruleneuron, right color=teal!30!white, below=\ygap of 1-ary-a] (1-ary-b) {\pred{$1$-ary}(b)};
                        \node[ruleneuron, right color=teal!30!white, below=\ygap of 1-ary-b] (1-ary-c) {\pred{$1$-ary}(c)};
                        
                        \node[ruleneuron, right color=teal!30!white, below=2*\ygap of 1-ary-c] (2-ary-bc) {\pred{$2$-ary}(b,c)};
                        \node[ruleneuron, right color=teal!30!white, below=\ygap of 2-ary-bc] (2-ary-ab) {\pred{$2$-ary}(a,b)};
                        \node[ruleneuron, right color=teal!30!white, below=\ygap of 2-ary-ab] (2-ary-ba) {\pred{$2$-ary}(b,a)};
                        
                        % Embedding Mappings
                        
                        \node[ruleneuron, right color=teal!30!white, right=\xgap of 1-ary-a] (h0-a) {{$h_0$}(a)};
                        \node[ruleneuron, right color=teal!30!white, below=\ygap of h0-a] (h0-b) {{$h_0$}(b)};
                        \node[ruleneuron, right color=teal!30!white, below=\ygap of h0-b] (h0-c) {{$h_0$}(c)};
                        
                        \node[ruleneuron, right color=teal!30!white, right=0.5*\xgap of 2-ary-bc] (edge-bc) {\pred{edge}(b,c)};
                        \node[ruleneuron, right color=teal!30!white, right=0.5*\xgap of 2-ary-ab] (edge-ab) {\pred{edge}(a,b)};
                        \node[ruleneuron, right color=teal!30!white, right=0.5*\xgap of 2-ary-ba] (edge-ba) {\pred{edge}(b,a)};
                        
                            % Embedding edges
                            
                            \draw[edge] (0-ary.east) -> node[above right=0.1cm and -0.45cm] {\textcolor{magenta}{$[1\!\times\!d]$}} (h0-a.west);
                            \draw[edge] (0-ary.east) -> (h0-b.west);
                            \draw[edge] (0-ary.east) -> (h0-c.west);
                            
                            \draw[edge] (1-ary-a.east) -> (h0-a.west);
                            \draw[edge] (1-ary-b.east) -> (h0-b.west);
                            \draw[edge] (1-ary-c.east) -> (h0-c.west);
                            
                            \draw[edge] (2-ary-bc.east) -> (h0-b.west);
                            \draw[edge] (2-ary-bc.east) -> (h0-c.west);
                            \draw[edge] (2-ary-ab.east) -> (h0-a.west);
                            \draw[edge] (2-ary-ab.east) -> (h0-b.west);
                            
                            \draw[edge] (2-ary-bc.east) -> (edge-bc.west);
                            \draw[edge] (2-ary-ab.east) -> (edge-ab.west);
                            \draw[edge] (2-ary-ba.east) -> (edge-ba.west);
                        
                        % Message-passing
                        
                        \node[ruleneuron, right color=olive!30!white, right=\xgap of h0-a] (h1-a) {{$h_1$}(a)};
                        \node[ruleneuron, right color=olive!30!white, below=\ygap of h1-a] (h1-b) {{$h_1$}(b)};
                        \node[ruleneuron, right color=olive!30!white, below=\ygap of h1-b] (h1-c) {{$h_1$}(c)};
                        
                            % Message-passing edges
                            
                            \draw[edge] (h0-a.east) -> node[above=0.1cm] {\textcolor{magenta}{$[d\!\times\!d]$}} (h1-a.west);
                            \draw[edge] (h0-b.east) -> (h1-b.west);
                            \draw[edge] (h0-c.east) -> (h1-c.west);
                            
                            \draw[edge] (h0-c.east) -> (h1-b.west);
                            \draw[edge] (edge-bc.east) -> (h1-b.west);
                            \draw[edge] (h0-b.east) -> (h1-a.west);
                            \draw[edge] (edge-ab.east) -> (h1-a.west);
                            \draw[edge] (h0-a.east) -> (h1-b.west);
                            \draw[edge] (edge-ba.east) -> (h1-b.west);
                        
                        % Message-passing 2
                        
                        \node[ruleneuron, right color=olive!30!white, right=\xgap of h1-a] (hi-a) {{$h_{L}$}(a)};
                        \node[ruleneuron, right color=olive!30!white, below=\ygap of hi-a] (hi-b) {{$h_{L}$}(b)};
                        \node[ruleneuron, right color=olive!30!white, below=\ygap of hi-b] (hi-c) {{$h_{L}$}(c)};
                        
                            % Message-passing edges 2
                            
                            \draw[edge, dotted] (h1-a.east) -> node[above=0.1cm] {\textcolor{magenta}{$[d\!\times\!d]$}}  (hi-a.west);
                            \draw[edge, dotted] (h1-b.east) -> (hi-b.west);
                            \draw[edge, dotted] (h1-c.east) -> node[below=0.1cm] {$\times$L} (hi-c.west);
                            
                            \draw[edge, dotted] (h1-c.east) -> (hi-b.west);
                            \draw[edge, dotted] (edge-bc.east) -> (hi-b.west);
                            \draw[edge, dotted] (h1-b.east) -> (hi-a.west);
                            \draw[edge, dotted] (edge-ab.east) -> (hi-a.west);
                            \draw[edge, dotted] (h1-a.east) -> (hi-b.west);
                            \draw[edge, dotted] (edge-ba.east) -> (hi-b.west);
                        
                        % Actions
                        
                        \node[ruleneuron, right color=red!30!white, right=0.8*\xgap of hi-a] (app-unstack-ba) {\pred{app\_unstack}(b,a)};
                        \node[ruleneuron, right color=red!30!white, below=2*\ygap of app-unstack-ba] (app-pickup-b) {\pred{app\_pickup}(b)};
                        \node[ruleneuron, right color=red!30!white, below=\ygap of app-pickup-b] (app-pickup-c) {\pred{app\_pickup}(c)};
                        
                            % Actions edges
                            \draw[edge] (hi-a.east) -> node[above=0.1cm] {\textcolor{magenta}{$[d\!\times\!d]$}}  (app-unstack-ba.west);
                            \draw[edge] (hi-b.east) -> (app-unstack-ba.west);
                            \draw[edge] (hi-b.east) -> (app-pickup-b.west);
                            \draw[edge] (hi-c.east) -> (app-pickup-c.west);
                        
                        
                        % Derived
                        \node[ruleneuron, right color=orange!30!white, below=7*\ygap of app-pickup-c] (wpb-c) {\wpb(c)};
                        \node[empty, below=2*\ygap of wpb-c] (not-wpb-b) {$\neg$\wpb(b)};
                        
                        % Derived edges
                        \draw[edge] (hi-c.east) -> (wpb-c.west);
                        
                        % Policy
                        
                        \node[ruleneuron, right color=blue!30!white, right=0.8\xgap of app-unstack-ba] (unstack-ba) {\pred{unstack}(b,a)};
                        
                        % Policy edges
                        \draw[edge] (app-unstack-ba.east) -> node[above=0.1cm] {\textcolor{magenta}{$[d\!\times\!1]$}}  (unstack-ba.west);
                        \draw[edge] (not-wpb-b.east) -> (unstack-ba.west);
                        
                        % Labels
                        
                        \node[empty, right=0.5\xgap of unstack-ba, label={[blue]above:label}] (y1) {y=1};
                        \draw[dashed, ->] (y1.west) -> (unstack-ba.east);
                    
                \end{scope}  
                
                %% NEURAL NET 2
                \begin{scope}[yshift=8cm]
                    
                    % Embeddings
                    
                    \node[ruleneuron, right color=teal!30!white] at (0,0) (1-ary-a) {\pred{$1$-ary}(a)};
                    \node[ruleneuron, right color=teal!30!white, below=\ygap of 1-ary-a] (1-ary-b) {\pred{$1$-ary}(b)};
                    \node[ruleneuron, right color=teal!30!white, below=\ygap of 1-ary-b] (1-ary-c) {\pred{$1$-ary}(c)};
                    
                    \node[ruleneuron, right color=teal!30!white, below=2*\ygap of 1-ary-c] (2-ary-bc) {\pred{$2$-ary}(b,c)};
                    \node[ruleneuron, right color=teal!30!white, below=\ygap of 2-ary-bc] (2-ary-ab) {\pred{$2$-ary}(a,b)};
                    
                    % Embedding Mappings
                    
                    \node[ruleneuron, right color=teal!30!white, right=\xgap of 1-ary-a] (h0-a) {{$h_0$}(a)};
                    \node[ruleneuron, right color=teal!30!white, below=\ygap of h0-a] (h0-b) {{$h_0$}(b)};
                    \node[ruleneuron, right color=teal!30!white, below=\ygap of h0-b] (h0-c) {{$h_0$}(c)};
                    
                    \node[ruleneuron, right color=teal!30!white, right=0.5*\xgap of 2-ary-bc] (edge-bc) {\pred{edge}(b,c)};
                    \node[ruleneuron, right color=teal!30!white, right=0.5*\xgap of 2-ary-ab] (edge-ab) {\pred{edge}(a,b)};
                    
                        % Embedding edges
                        
                        \draw[edge] (1-ary-a.east) -> node[above=0.1cm] {\textcolor{magenta}{$[1\!\times\!d]$}} (h0-a.west);
                        \draw[edge] (1-ary-b.east) -> (h0-b.west);
                        \draw[edge] (1-ary-c.east) -> (h0-c.west);
                        
                        \draw[edge] (2-ary-bc.east) -> (h0-b.west);
                        \draw[edge] (2-ary-bc.east) -> (h0-c.west);
                        \draw[edge] (2-ary-ab.east) -> (h0-a.west);
                        \draw[edge] (2-ary-ab.east) -> (h0-b.west);
                        
                        \draw[edge] (2-ary-bc.east) -> (edge-bc.west);
                        \draw[edge] (2-ary-ab.east) -> (edge-ab.west);
                    
                    % Message-passing
                    
                    \node[ruleneuron, right color=olive!30!white, right=\xgap of h0-a] (h1-a) {{$h_1$}(a)};
                    \node[ruleneuron, right color=olive!30!white, below=\ygap of h1-a] (h1-b) {{$h_1$}(b)};
                    \node[ruleneuron, right color=olive!30!white, below=\ygap of h1-b] (h1-c) {{$h_1$}(c)};
                    
                        % Message-passing edges
                        
                        \draw[edge] (h0-a.east) -> node[above=0.1cm] {\textcolor{magenta}{$[d\!\times\!d]$}}  (h1-a.west);
                        \draw[edge] (h0-b.east) -> (h1-b.west);
                        \draw[edge] (h0-c.east) -> (h1-c.west);
                        
                        \draw[edge] (h0-c.east) -> (h1-b.west);
                        \draw[edge] (edge-bc.east) -> (h1-b.west);
                        \draw[edge] (h0-b.east) -> (h1-a.west);
                        \draw[edge] (edge-ab.east) -> (h1-a.west);
                    
                    % Message-passing 2
                    
                    \node[ruleneuron, right color=olive!30!white, right=\xgap of h1-a] (hi-a) {{$h_{L}$}(a)};
                    \node[ruleneuron, right color=olive!30!white, below=\ygap of hi-a] (hi-b) {{$h_{L}$}(b)};
                    \node[ruleneuron, right color=olive!30!white, below=\ygap of hi-b] (hi-c) {{$h_{L}$}(c)};
                    
                        % Message-passing edges 2
                        
                        \draw[edge, dotted] (h1-a.east) -> node[above=0.1cm] {\textcolor{magenta}{$[d\!\times\!d]$}}  (hi-a.west);
                        \draw[edge, dotted] (h1-b.east) -> (hi-b.west);
                        \draw[edge, dotted] (h1-c.east) -> node[below=0.1cm] {$\times$L} (hi-c.west);
                        
                        \draw[edge, dotted] (h1-c.east) -> (hi-b.west);
                        \draw[edge, dotted] (edge-bc.east) -> (hi-b.west);
                        \draw[edge, dotted] (h1-b.east) -> (hi-a.west);
                        \draw[edge, dotted] (edge-ab.east) -> (hi-a.west);
                    
                    
                    % Actions
                    
                    \node[ruleneuron, right color=red!30!white, right=\xgap of hi-a] (app-stack-ba) {\pred{app\_stack}(b,a)};
                    \node[ruleneuron, right color=red!30!white, below=\ygap of app-stack-ba] (app-stack-bc) {\pred{app\_stack}(b,c)};
                    
                    \node[ruleneuron, right color=red!30!white, below=2*\ygap of app-stack-bc] (app-putdown-b) {\pred{app\_putdown}(b)};
                    
                        % Actions edges
                        \draw[edge] (hi-a.east) -> node[above=0.1cm] {\textcolor{magenta}{$[d\!\times\!d]$}}  (app-stack-ba.west);
                        \draw[edge] (hi-b.east) -> (app-stack-ba.west);
                        \draw[edge] (hi-b.east) -> (app-stack-bc.west);
                        \draw[edge] (hi-c.east) -> (app-stack-bc.west);
                        
                        \draw[edge] (hi-b.east) -> (app-putdown-b.west);
                        
                    
                    % Derived
                    \node[ruleneuron, right color=orange!30!white, below=7*\ygap of app-putdown-b] (wpb-c) {\wpb(c)};
                        
                        % Derived edges
                        \draw[edge] (hi-c.east) -> (wpb-c.west);
                    
                    % Policy
                    
                    \node[ruleneuron, right color=blue!30!white, right=1.2\xgap of app-stack-bc] (stack-bc) {\pred{stack}(b,c)};
                    
                        % Policy edges
                        \draw[edge] (app-stack-bc.east) -> node[above=0.1cm] {\textcolor{magenta}{$[d\!\times\!1]$}}  (stack-bc.west);
                        \draw[edge] (wpb-c.east) -> (stack-bc.west);
                    
                    % Labels
                    
                    \node[empty, right=0.6*\xgap of stack-bc, label={[blue]above:label}] (y1) {y=1};
                    \draw[dashed, ->] (y1.west) -> (stack-bc.east);
        
                \end{scope}      
            \end{scope} 

        \end{tikzpicture}
	}
	\caption{
		Visualisation of the LRNN architecture. Logical representations of two states (left) form inputs into the Datalog program (middle) that induces differentiable computation graphs (right, partially displayed) for predicting action scores.
	}
	\label{fig:lrnn}
\end{figure*}
